Abundances In Very Metal Poor Dwarf Stars

We discuss the detailed composition of 28 extremely metal-poor dwarfs, 22 of which are from the Hamburg/ESO Survey, based on Keck Echelle spectra. Our sample has a median [Fe/H] of -2.7 dex, extends to -3.5 dex, and is somewhat less metal-poor than was expected from [Fe/H](HK,HES) determined from low resolution spectra. Our analysis supports the existence of a sharp decline in the distribution of halo stars with metallicity below [Fe/H] = -3.0 dex. So far no additional turnoff stars with [Fe/H]}<-3.5 have been identified in our follow up efforts. For the best observed elements between Mg and Ni, we find that the abundance ratios appear to have reached a plateau, i.e. [X/Fe] is approximately constant as a function of [Fe/H], except for Cr, Mn and Co, which show trends of abundance ratios varying with [Fe/H]. These abundance ratios at low metallicity correspond approximately to the yield expected from Type II SN with a narrow range in mass and explosion parameters; high mass Type II SN progenitors are required. The dispersion of [X/Fe] about this plateau level is surprisingly small, and is still dominated by measurement errors rather than intrinsic scatter. The dispersion in neutron-capture elements, and the abundance trends for Cr, Mn and Co are consistent with previous studies of evolved EMP stars. Two dwarfs in the sample are carbon stars, while two others have significant C enhancements, all with C12/C13 ~ 7 and with C/N between 10 and 150. Three of these C-rich stars have large enhancements of the heavy neutron capture elements, including lead, which implies a strong s-process contribution, presumably from binary mass transfer; the fourth shows no excess of Sr or Ba.

==> (inline-0) <==
\begin{deluxetable}{lrrr rrrr}
\tablenum{1}
\tablewidth{0pt}
\small
\tablecaption{Sample of New Stars \label{table_newstars}}
\tablehead{\colhead{Star} & \colhead{$V$\tablenotemark{a}} &  
\colhead{RA} & \colhead{Dec} & $E(B-V)$\tablenotemark{b} & \colhead{Obs.Run} &
\colhead{Exp.Time} & \colhead{SNR} \\
\colhead{} & \colhead{(Mag)} & \colhead{J2000} &
\colhead{} & \colhead{(Mag)} & \colhead{} & \colhead{(sec)} & \colhead{} }
\startdata 
Very bright \\
LP0831$-$0700\tablenotemark{c}  & 11.62\tablenotemark{d} &
     3 06 05.4 & $-$22 19 18  &  0.019 & 9/2001 & 900  & $>$100 \\
HK stars \\
BS16545$-$0089 & 14.44\tablenotemark{e} &
   11 24 27.6 & +36 50 28 &  0.019 & 5/2002 & 1800 &  80 \\    
BS16945$-$0054  & 13.67\tablenotemark{e} &
    10 50 57.6  & +34 01 39 & 0.022 & 5/2002 & 2700 & $>$100 \\
HES stars \\
HE0007$-$1832\tablenotemark{f} & 15.46 & 00 09 52.8 & $-$18 16 12 & 0.030 &
     9/2001 & 8400 & 90 \\
HE0028$-$2152 & 15.80 & 00 31 07.7 & $-$21 36 07 & 0.019 &
    9/2002 & 9600 & 100 \\
HE0054$-$2123 & 15.54 & 00 56 53.2 & $-$21 07 29 & 0.020 &
     9/2002 & 8400 & 100 \\
HE0102$-$0633  & 15.57 &   01 05 25.6 & $-$06 17 36 & 0.145 &
    9/2001 & 10800  & 90 \\
HE0105$-$2202 & 15.76 & 01 07 31.2 & $-$21 46 06 & 0.016 &
    9/2002 & 3600 & 65 \\    
HE0142+0147   & 15.60 & 01 44 47.6 & +02 02 17 & 0.021 &
    9/2001 & 9600 & 90 \\
HE0143$-$0441\tablenotemark{f} &  16.35 & 01 45 37.8 & $-$04 26 43 & 0.024 &
   9/2002 & 9600 & 80 \\
HE0458$-$1346 &  15.29 & 05   01   11.7 &  $-$13  42 04 & 0.121 &
   9/2002 & 4800 & 95 \\
HE0508$-$1555 & 15.38 & 05 10 35.4 & $-$15 51 39 & 0.068 &
    9/2002 & 6000 & 100 \\
HE1141$-$0610 & 13.75 & 11 44 22.6 & $-$06 26 59 & 0.030 &
    5/2002 & 2700 & 100 \\
HE1320+0038  & 13.78 & 13 22 35.3 & +00 22 31 & 0.021 &
    5/2002 & 2700 & 100 \\
HE1346$-$0427  & 14.20 & 13 49 25.2 & $-$04 42 15 & 0.029 & 
     5/2002 & 4800 & 100 \\
HE2209$-$1240 & 15.76 & 22 11 48.7 & $-$12 25 46 & 0.036 &
    9/2002 & 8400 & 100 \\
HE2341$-$2029 & 16.25 & 23 44 19.7 & $-$20 13 20 & 0.027 &
    9/2002 & 9600 & 85 \\    
\enddata
\tablenotetext{a}{$V$ mags from observations at the Las Campanas Swope 1m
telescope unless otherwise noted.}
\tablenotetext{b}{$E(B-V)$ from the map of \cite{schlegel98}.}
\tablenotetext{c}{Found in the NLTT proper motion survey \citep{luyten80},
also known as NLTT 831-70.}
% checked Ryan et al 1991 AJ 102, 303 for correct alternate name, its lp831-70
\tablenotetext{d}{$V$ mag from \cite{ryan89}.}
\tablenotetext{e}{$V$ mag from \cite{anthony00}.}
\tablenotetext{f}{This star has detectable C$_2$ bands.}
\end{deluxetable}

\begin{deluxetable}{lrrr rrrrr rrrrr rrrrr rr}
\tablenum{2}
\tablewidth{0pt}
\small
\tablecaption{\eqw\ for 17 Candidate Dwarf EMP Stars \label{table_eqw}}
\tablehead{\colhead{Line $\lambda$} &
\colhead{Species\tablenotemark{a}} &
\colhead{EP} &
\colhead{Log($gf$)} &
\colhead{BS16545} &
\colhead{BS16945} &
\colhead{LP831$-$70} &
\colhead{HE0007} &
\colhead{HE0028} &
\colhead{HE0054} &
\colhead{HE0102$-$0633} &
\colhead{HE0105$-$2202} &
\colhead{HE0142+0147} &
\colhead{HE0143$-$0441} &
\colhead{HE0458$-$1346} &
\colhead{HE0508$-$1555} &
\colhead{HE1141$-$0610} &
\colhead{HE1320+0038} &
\colhead{HE1346$-$0427} &
\colhead{HE2209$-$1240} &
\colhead{HE2341$-$2029} \\    
\colhead{(\AA)} & \colhead{} & \colhead{(eV)} & \colhead{}
& \colhead{$-$0089} & \colhead{$-$0054} & \colhead{} & \colhead{$-$1832}
& \colhead{$-$2152} & \colhead{$-$2123} \\                  
}
\startdata
4057.52 &    12.0 &   4.34 &  -1.200 &   \nodata &    22.8 &    11.2 &   \nodata &     9.6 &     7.2 &   \nodata &    11.2 &   \nodata &    21.2 &    25.7 &    17.6 &    14.1 &   \nodata &   \nodata &     9.6 &   \nodata  \\
4167.28 &    12.0 &   4.34 &  -1.000 &   \nodata &    31.8 &    11.2 &   \nodata &    17.6 &    10.8 &   \nodata &   \nodata &    22.4 &   \nodata &    32.2 &    24.2 &    28.1 &    16.0 &   \nodata &    16.0 &    17.0  \\
4703.00 &    12.0 &   4.34 &  -0.670 &   \nodata &    55.4 &    22.8 &    24.3 &    37.5 &    23.4 &   \nodata &    36.0 &    35.2 &   \nodata &    46.3 &    46.0 &    40.7 &    27.0 &     6.4 &    38.3 &    35.0  \\
5172.70 &    12.0 &   2.71 &  -0.380 &    69.2 &   158.4 &   111.8 &   102.8 &   124.0 &   124.0 &   104.3 &   124.7 &   128.9 &   163.5 &   166.0 &   132.1 &   136.6 &   112.9 &    69.8 &   123.3 &   116.8  \\
5183.62 &    12.0 &   2.72 &  -0.160 &    80.4 &   175.6 &   130.7 &   130.0 &   140.5 &   140.5 &   117.2 &   129.8 &   148.4 &   187.8 &   183.4 &   148.7 &   149.9 &   127.6 &    86.8 &   145.9 &   134.0  \\
3944.01 &    13.0 &   0.00 &  -0.640 &    14.0 &    75.5 &    35.8 &   \nodata &    49.4 &    49.4 &  34.7 &    34.9 &    57.8 &   \nodata &    82.2 &    54.2 &    56.6 &    36.0 &    14.9 &    69.8 &    41.1  \\
3961.52 &    13.0 &   0.00 &  -0.340 &    19.6 &    76.1 &    62.3 &    63.0 &    62.3 &    62.3 &    42.0 &    50.5 &    65.6 &    77.8 &    91.1 &    67.0 &    60.3 &    58.8 &    21.8 &    77.3 &    51.7  \\
3905.53 &    14.0 &   1.91 &  -1.090 &    36.4 &   125.6 &    79.3 &   \nodata &    95.7 &    95.7 &    82.0 &    99.0 &   103.2 &   239.1 &   141.0 &   101.4 &    84.7 &    79.5 &    48.2 &    96.6 &    96.9  \\
4226.74 &    20.0 &   0.00 &   0.240 &    79.8 &   149.4 &    85.3 &   \nodata &   126.2 &   126.2 &   110.4 &   116.1 &   116.2 &   \nodata &   151.7 &   129.1 &   127.9 &   111.9 &    74.0 &   121.4 &   118.2  \\
4289.37 &    20.0 &   1.88 &  -0.300 &   \nodata &    32.8 &   \nodata &   \nodata &    19.7 &    19.7 &   \nodata &    14.4 &    18.1 &   \nodata &    23.8 &    18.9 &    16.2 &    11.2 &   \nodata &    14.6 &   \nodata  \\
4302.54 &    20.0 &   1.90 &   0.280 &     8.4 &    60.9 &    15.3 &   \nodata &    43.9 &    43.9 &    20.3 &    30.0 &    41.9 &   \nodata &    50.4 &    43.9 &    46.3 &    24.8 &    10.4 &    41.1 &    37.7  \\
4318.66 &    20.0 &   1.90 &  -0.210 &   \nodata &    34.2 &   \nodata &   \nodata &    16.0 &    14.4 &     7.2 &   \nodata &    27.8 &   \nodata &    24.2 &    21.4 &    15.5 &   \nodata &   \nodata &    17.4 &    18.0  \\
4425.44 &    20.0 &   1.88 &  -0.360 &   \nodata &    25.1 &   \nodata &   \nodata &     9.3 &    14.4 &    16.0 &   \nodata &    17.6 &    25.6 &    30.3 &    15.3 &    16.8 &    13.9 &   \nodata &    15.1 &    17.8  \\
4435.69 &    20.0 &   1.89 &  -0.520 &   \nodata &    21.7 &   \nodata &   \nodata &    12.3 &    12.3 &    12.8 &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &    10.4 &   \nodata &   \nodata &   \nodata &     9.6  \\
4454.79 &    20.0 &   1.90 &   0.260 &    13.0 &    53.4 &    18.0 &    31.0 &    44.8 &    44.8 &   \nodata &    31.3 &    40.7 &    70.0 &    48.7 &    45.5 &    42.3 &    27.8 &     6.4 &    36.5 &    33.8  \\
4246.82 &    21.1 &   0.32 &   0.242 &    12.6 &    69.5 &    34.4 &   \nodata &    47.0 &    47.0 &    34.7 &    25.7 &    47.0 &   \nodata &    52.5 &    51.3 &    56.8 &    36.2 &     5.6 &    42.3 &    47.2  \\
4314.08 &    21.1 &   0.62 &  -0.100 &   \nodata &    37.7 &    12.0 &   \nodata &    23.1 &    23.1 &   \nodata &    16.0 &    25.2 &   \nodata &    20.8 &    23.6 &    34.9 &    13.0 &   \nodata &    20.1 &    20.8  \\
4320.73 &    21.1 &   0.60 &  -0.260 &   \nodata &    31.5 &     7.0 &   \nodata &    14.0 &    12.6 &   \nodata &    16.0 &    24.0 &   \nodata &    19.2 &    17.6 &    20.3 &   \nodata &   \nodata &    14.6 &   \nodata  \\
4670.41 &    21.1 &   1.36 &  -0.580 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3958.22 &    22.0 &   0.05 &  -0.160 &   \nodata &    25.3 &    -4.9 &   \nodata &    17.6 &    14.4 &   \nodata &    22.4 &    22.4 &    34.3 &    18.7 &    19.2 &    14.4 &    -9.6 &   \nodata &   -16.4 &   \nodata  \\
3998.64 &    22.0 &   0.05 &  -0.050 &   \nodata &    24.4 &   -13.0 &   \nodata &    16.8 &    16.8 &   \nodata &    20.0 &    22.4 &    22.4 &    27.6 &    22.4 &    16.9 &   \nodata &   \nodata &   -22.4 &    21.7  \\
4533.25 &    22.0 &   0.85 &   0.480 &   \nodata &   \nodata &    -7.0 &   \nodata &    12.1 &     9.0 &   \nodata &   \nodata &    12.8 &    10.0 &    10.5 &    16.4 &     8.0 &   \nodata &   \nodata &   \nodata &    11.2  \\
4534.78 &    22.0 &   0.84 &   0.280 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     4.6 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4548.77 &    22.0 &   0.83 &  -0.350 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4981.74 &    22.0 &   0.85 &   0.500 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     9.0 &   \nodata &   \nodata &    11.2 &    28.8 &    16.0 &    11.2 &     8.0 &   \nodata &   \nodata &   \nodata &     8.0  \\
4999.51 &    22.0 &   0.83 &   0.250 &   \nodata &    15.6 &   \nodata &   \nodata &     8.0 &     9.0 &   \nodata &     8.0 &   \nodata &    19.2 &    11.2 &    13.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3900.54 &    22.1 &   1.13 &  -0.450 &    25.2 &    76.3 &    30.1 &   \nodata &    61.8 &    61.8 &    35.6 &    46.1 &   \nodata &    66.8 &    67.8 &    62.8 &    79.5 &    53.6 &    19.7 &    54.2 &    60.5  \\
3987.61 &    22.1 &   0.61 &  -2.730 &   \nodata &    11.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4012.39 &    22.1 &   0.57 &  -1.610 &   \nodata &    42.8 &     6.0 &   \nodata &    25.3 &    25.3 &   \nodata &    17.6 &    20.8 &   \nodata &    22.9 &    22.3 &    29.5 &   \nodata &   \nodata &    26.0 &    24.0  \\
4028.35 &    22.1 &   1.89 &  -0.870 &   \nodata &    24.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    29.0 &   \nodata &   \nodata &    12.8 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4300.05 &    22.1 &   1.18 &  -0.490 &    12.0 &    74.9 &    23.4 &   \nodata &    56.8 &    56.8 &    34.9 &    33.8 &   \nodata &   \nodata &    61.9 &    59.7 &    70.1 &    48.5 &    10.4 &    55.9 &    49.4  \\
4301.93 &    22.1 &   1.16 &  -1.200 &   \nodata &    38.5 &     8.0 &   \nodata &    27.2 &    27.2 &   \nodata &   \nodata &    24.0 &   \nodata &    23.2 &    18.2 &    35.2 &   \nodata &   \nodata &    22.9 &    15.4  \\
4312.86 &    22.1 &   1.18 &  -1.160 &   \nodata &    45.7 &     6.0 &   \nodata &    29.8 &    29.8 &   \nodata &   \nodata &    22.4 &   \nodata &    30.4 &    31.1 &    34.1 &    17.6 &   \nodata &   \nodata &    16.0  \\
4395.03 &    22.1 &   1.08 &  -0.510 &    20.0 &    78.8 &    25.6 &   \nodata &    60.0 &    60.0 &    36.0 &    46.7 &    57.4 &   \nodata &    62.1 &    60.2 &    75.3 &    51.2 &    15.7 &    59.5 &    54.6  \\
4399.77 &    22.1 &   1.24 &  -1.290 &   \nodata &    34.5 &   \nodata &   \nodata &    19.5 &    19.5 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &    20.4 &    29.7 &    13.5 &   \nodata &    19.1 &   \nodata  \\
4417.72 &    22.1 &   1.16 &  -1.160 &   \nodata &    43.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.2 &    25.6 &   \nodata &    23.5 &    29.5 &    27.4 &    21.9 &   \nodata &   \nodata &    22.3  \\
4443.81 &    22.1 &   1.08 &  -0.700 &    18.2 &    72.4 &    16.3 &    38.3 &    58.0 &    58.0 &    33.7 &    43.1 &    48.6 &    63.0 &    57.5 &    58.6 &    64.4 &    46.1 &    15.7 &    51.4 &    49.0  \\
4468.51 &    22.1 &   1.13 &  -0.600 &    16.8 &    75.8 &    22.1 &    42.1 &    64.1 &    64.1 &    28.8 &    40.0 &    44.3 &    66.0 &    58.0 &    61.2 &    68.4 &    49.5 &     9.6 &    54.7 &    54.3  \\
4501.28 &    22.1 &   1.12 &  -0.760 &    15.0 &    64.9 &    21.9 &    43.5 &    50.7 &    50.7 &   \nodata &    36.9 &    44.7 &    55.3 &    49.4 &    57.3 &    59.1 &    39.1 &     8.0 &    48.8 &    53.5  \\
4533.97 &    22.1 &   1.24 &  -0.640 &    11.2 &    68.7 &    18.2 &    39.4 &    43.1 &    34.3 &    30.4 &    32.7 &    48.5 &    55.2 &    55.8 &    49.5 &    64.2 &    38.5 &     9.6 &    48.1 &    41.5  \\
4563.77 &    22.1 &   1.22 &  -0.820 &   \nodata &    60.8 &    14.6 &    20.0 &    34.6 &    32.1 &   \nodata &    19.2 &    35.3 &    43.0 &   \nodata &    45.8 &    51.7 &    30.5 &     6.4 &    37.8 &    37.2  \\
4571.98 &    22.1 &   1.57 &  -0.340 &    11.2 &    63.2 &    28.0 &    31.6 &    46.4 &    46.4 &    26.1 &   \nodata &    51.0 &    70.3 &    49.2 &    50.4 &    63.5 &    43.5 &    12.8 &    47.2 &    19.2  \\
4589.95 &    22.1 &   1.24 &  -1.650 &   \nodata &    24.0 &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &    11.2 &    14.4 &   \nodata &   \nodata &     8.0 &   \nodata  \\
4798.54 &    22.1 &   1.08 &  -2.670 &   \nodata &    12.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5185.91 &    22.1 &   1.89 &  -1.460 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4111.77 &    23.0 &   0.30 &   0.408 &   \nodata &   \nodata &   \nodata &   \nodata &    -9.4 &   \nodata &    -7.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    -6.4 &   \nodata &   \nodata &   \nodata &   \nodata  \\
4254.33 &    24.0 &   0.00 &  -0.110 &    14.0 &    63.7 &    24.6 &   \nodata &    49.7 &    49.7 &    28.9 &    40.2 &    45.7 &   \nodata &    61.3 &    48.6 &    51.5 &    38.5 &     9.0 &    49.6 &    45.0  \\
4274.79 &    24.0 &   0.00 &  -0.230 &     9.8 &    66.8 &    18.2 &   \nodata &    37.5 &    37.5 &    23.2 &    29.5 &    32.4 &   \nodata &    59.9 &    41.1 &    36.0 &    32.4 &    12.8 &    43.8 &    30.2  \\
4289.72 &    24.0 &   0.00 &  -0.361 &     7.0 &    57.9 &    22.7 &   \nodata &    37.7 &    37.7 &   \nodata &   \nodata &    33.6 &   \nodata &    44.5 &    37.7 &    39.6 &    27.5 &    12.8 &    36.4 &    30.2  \\
5206.04 &    24.0 &   0.94 &   0.030 &   \nodata &    38.8 &     7.0 &    11.8 &    22.5 &    22.5 &    10.0 &    19.2 &   \nodata &    24.0 &    30.2 &    17.7 &    25.5 &     9.6 &   \nodata &    25.0 &    15.0  \\
4030.75 &    25.0 &   0.00 &  -0.470 &    -7.0 &    72.2 &    10.9 &    27.5 &    29.6 &    18.0 &    12.2 &    20.8 &    36.6 &    45.0 &    46.4 &    28.8 &    24.5 &    14.4 &    -5.0 &    31.5 &    20.4  \\
4033.06 &    25.0 &   0.00 &  -0.620 &   \nodata &    44.3 &     8.4 &    20.0 &    16.0 &     9.0 &     9.9 &    12.8 &    21.2 &    24.0 &    24.7 &    20.1 &    18.0 &    16.0 &    -5.0 &    26.9 &    17.0  \\
3865.52 &    26.0 &   1.01 &  -0.980 &    24.7 &    83.8 &    53.3 &   \nodata &    64.0 &    64.0 &    63.2 &    69.2 &    67.1 &    65.3 &    85.4 &    61.5 &   \nodata &    55.0 &    28.9 &    70.3 &    62.8  \\
3895.67 &    26.0 &   0.11 &  -1.670 &   \nodata &    95.9 &    57.9 &   \nodata &    68.0 &    68.0 &    51.9 &    64.6 &    77.0 &   \nodata &    84.6 &    71.8 &    74.2 &   \nodata &    39.2 &    75.6 &    72.0  \\
3899.72 &    26.0 &   0.09 &  -1.530 &    38.9 &    94.2 &    61.0 &    53.0 &    74.7 &    74.7 &    61.1 &    78.2 &    78.4 &    79.8 &    85.0 &    74.1 &    73.5 &    62.9 &    43.4 &    74.5 &    72.8  \\
3902.96 &    26.0 &   1.56 &  -0.470 &   \nodata &    82.8 &    49.2 &    62.4 &    58.5 &    58.5 &    59.2 &    67.4 &    67.0 &    82.5 &    78.8 &    66.3 &    64.6 &    49.6 &    28.0 &    66.3 &    59.7  \\
3906.49 &    26.0 &   0.11 &  -2.240 &   \nodata &    72.7 &    39.9 &   \nodata &    45.6 &    45.6 &   \nodata &    54.4 &    49.7 &    79.7 &    66.2 &    54.2 &    37.9 &    29.0 &    15.0 &    51.2 &    42.4  \\
3916.74 &    26.0 &   3.24 &  -0.560 &   \nodata &    17.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.1 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3920.27 &    26.0 &   0.12 &  -1.750 &    27.8 &    90.5 &    58.1 &   \nodata &    73.3 &    73.3 &    60.3 &    72.8 &    75.0 &    72.1 &    82.0 &    71.4 &    74.3 &    71.2 &    31.4 &   \nodata &    71.7  \\
3922.92 &    26.0 &   0.05 &  -1.650 &    47.8 &    90.8 &    65.3 &    66.9 &    74.7 &    74.7 &    63.2 &    68.7 &    84.0 &    86.5 &    81.5 &    77.9 &    78.4 &    66.2 &    42.6 &    75.5 &    79.6  \\
3930.31 &    26.0 &   0.09 &  -1.590 &    44.9 &   \nodata &    61.7 &   \nodata &    85.0 &    85.0 &    69.7 &   \nodata &    82.8 &   \nodata &   \nodata &    90.0 &   \nodata &    73.0 &    52.7 &    79.8 &   \nodata  \\
3949.96 &    26.0 &   2.18 &  -1.160 &   \nodata &    26.5 &   \nodata &   \nodata &     9.6 &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &    25.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    11.0  \\
4005.24 &    26.0 &   1.56 &  -0.610 &   \nodata &    80.8 &   \nodata &    50.5 &    62.3 &    62.3 &    45.5 &    51.6 &    58.8 &    68.2 &    80.4 &    62.5 &    71.8 &    57.5 &    20.8 &    64.7 &   \nodata  \\
4045.81 &    26.0 &   1.49 &   0.280 &    65.5 &   136.2 &    86.9 &    86.5 &   105.0 &   105.0 &    83.8 &   100.8 &   106.3 &   116.2 &   120.0 &   109.9 &   112.0 &    98.6 &    67.5 &   103.1 &    91.3  \\
4063.59 &    26.0 &   1.56 &   0.060 &    50.0 &   108.1 &    73.6 &    69.1 &    85.4 &    85.4 &    72.5 &    86.1 &    80.9 &   105.1 &   102.6 &    89.1 &    95.1 &    86.8 &    50.2 &    89.0 &    87.1  \\
4071.74 &    26.0 &   1.61 &  -0.020 &    41.3 &    94.4 &    69.1 &    70.5 &    77.8 &    77.8 &    68.8 &    80.0 &    81.3 &    87.6 &    93.7 &    79.3 &    88.5 &    77.9 &    45.6 &    80.6 &    77.6  \\
4118.55 &    26.0 &   3.57 &   0.140 &   \nodata &    42.1 &     8.0 &   \nodata &    18.7 &    18.7 &    11.9 &   \nodata &    14.4 &    34.0 &    34.0 &    19.7 &    19.2 &     7.6 &   \nodata &    14.1 &    15.0  \\
4132.06 &    26.0 &   1.61 &  -0.820 &    21.0 &    83.2 &    42.5 &   \nodata &    59.4 &    59.4 &    33.7 &    50.3 &    53.6 &    63.9 &    72.8 &    59.3 &    62.5 &    48.8 &    19.8 &    58.7 &    56.0  \\
4143.87 &    26.0 &   1.56 &  -0.620 &    21.0 &    86.5 &    49.8 &   \nodata &    63.6 &    63.6 &    49.0 &    64.2 &    66.5 &    63.9 &    79.0 &    68.4 &    65.8 &    57.1 &    26.4 &    70.7 &    64.8  \\
4147.67 &    26.0 &   1.49 &  -2.100 &   \nodata &    26.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4172.76 &    26.0 &   0.96 &  -3.070 &   \nodata &    11.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4174.92 &    26.0 &   0.91 &  -2.970 &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     7.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4181.75 &    26.0 &   2.83 &  -0.370 &   \nodata &    43.1 &    14.0 &   \nodata &   \nodata &    16.2 &   \nodata &    25.6 &    22.6 &   \nodata &    33.6 &    27.6 &    33.5 &    17.6 &   \nodata &    19.7 &    34.6  \\
4187.05 &    26.0 &   2.45 &  -0.550 &   \nodata &    43.6 &    21.9 &   \nodata &    25.9 &    25.9 &   \nodata &    22.4 &    30.8 &   \nodata &    40.6 &    28.7 &    30.1 &    17.6 &   \nodata &    28.5 &    25.6  \\
4187.81 &    26.0 &   2.43 &  -0.550 &   \nodata &    46.5 &   \nodata &   \nodata &    30.0 &    30.0 &   \nodata &    32.9 &    33.4 &   \nodata &    43.0 &    34.5 &    37.9 &    22.6 &    11.4 &    29.9 &   \nodata  \\
4198.33 &    26.0 &   2.40 &  -0.720 &   \nodata &    49.6 &    15.6 &   \nodata &   \nodata &    20.9 &   \nodata &    17.6 &    30.0 &   \nodata &    46.3 &    30.3 &    32.5 &    24.8 &   \nodata &    35.4 &    22.1  \\
4199.10 &    26.0 &   3.05 &   0.160 &   \nodata &    51.6 &    20.5 &   \nodata &    29.8 &    29.8 &   \nodata &    27.3 &   \nodata &   \nodata &    45.3 &    41.5 &    37.8 &   \nodata &     8.8 &    36.4 &    28.0  \\
4202.04 &    26.0 &   1.49 &  -0.710 &    22.3 &    85.5 &    45.4 &   \nodata &    63.2 &    63.2 &    39.4 &    48.8 &    62.7 &   \nodata &    79.9 &    64.3 &    59.5 &    56.3 &    24.5 &    63.8 &    58.9  \\
4216.19 &    26.0 &   0.00 &  -3.360 &   \nodata &    33.1 &   \nodata &   \nodata &    13.2 &    13.2 &   \nodata &   \nodata &    12.3 &   \nodata &    25.3 &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4222.22 &    26.0 &   2.45 &  -0.970 &   \nodata &    31.4 &   \nodata &   \nodata &    10.4 &    10.4 &   \nodata &     9.6 &   \nodata &   \nodata &    25.2 &     6.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4227.44 &    26.0 &   3.33 &   0.270 &   \nodata &    55.5 &    14.4 &   \nodata &   \nodata &    20.6 &    24.0 &    20.4 &    22.3 &   \nodata &    47.6 &    32.3 &    34.1 &   \nodata &     6.7 &   \nodata &    28.6  \\
4233.61 &    26.0 &   2.48 &  -0.600 &   \nodata &    45.0 &    17.6 &   \nodata &    20.8 &    20.8 &   \nodata &    18.5 &    25.5 &   \nodata &    36.0 &    29.0 &    32.5 &   \nodata &   \nodata &    28.6 &    22.4  \\
4235.95 &    26.0 &   2.43 &  -0.340 &    11.2 &    65.8 &    28.5 &   \nodata &    34.8 &    34.8 &    25.9 &    44.3 &    38.5 &   \nodata &    49.1 &    44.8 &   \nodata &    29.1 &    10.9 &    44.7 &    38.2  \\
4250.13 &    26.0 &   2.47 &  -0.410 &   \nodata &    58.7 &    19.6 &   \nodata &    33.7 &    33.7 &    20.5 &    29.9 &    36.3 &   \nodata &    55.0 &    34.7 &    35.1 &    29.3 &   \nodata &    36.5 &    35.1  \\
4250.80 &    26.0 &   1.56 &  -0.380 &    20.4 &    74.4 &    42.0 &   \nodata &    53.7 &    53.7 &    44.8 &    50.5 &    59.0 &   \nodata &    70.3 &    62.9 &    61.8 &    52.2 &    19.5 &    59.6 &    50.0  \\
4260.49 &    26.0 &   2.40 &   0.140 &    18.2 &    76.8 &    40.0 &   \nodata &    55.2 &    55.2 &    39.8 &    53.5 &    54.2 &   \nodata &    69.8 &    62.5 &    60.0 &    49.7 &    24.1 &    61.8 &    50.6  \\
4271.16 &    26.0 &   2.45 &  -0.350 &   \nodata &    55.9 &    22.4 &   \nodata &    32.7 &    32.7 &    25.7 &    32.4 &    25.8 &   \nodata &    46.4 &    38.2 &    32.9 &    20.9 &     9.0 &    31.0 &    31.5  \\
4271.77 &    26.0 &   1.49 &  -0.160 &    45.8 &    96.3 &    68.9 &   \nodata &    76.4 &    76.4 &    68.0 &    76.9 &    77.7 &   \nodata &    93.0 &    85.0 &    81.7 &    76.9 &    42.5 &    81.3 &    74.2  \\
4282.41 &    26.0 &   2.18 &  -0.780 &   \nodata &    51.6 &    22.6 &   \nodata &    26.8 &    26.8 &   \nodata &    25.0 &    25.6 &   \nodata &    38.4 &    37.0 &    31.6 &    20.8 &   \nodata &    28.4 &   \nodata  \\
4294.14 &    26.0 &   1.49 &  -0.970 &   \nodata &    81.4 &    34.8 &   \nodata &    62.1 &    62.1 &    35.5 &    53.9 &    58.8 &   \nodata &    74.3 &    61.7 &    71.1 &    47.7 &   \nodata &    58.4 &    51.8  \\
4299.25 &    26.0 &   2.43 &  -0.350 &   \nodata &    71.3 &    21.9 &   \nodata &    40.3 &    40.3 &    15.9 &    31.0 &    35.1 &   \nodata &    53.9 &    43.2 &    54.2 &    27.3 &    11.2 &    35.6 &    36.8  \\
4307.91 &    26.0 &   1.56 &  -0.070 &    53.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    77.4 &    95.6 &   103.7 &   \nodata &   116.1 &   112.3 &   \nodata &    94.3 &    48.8 &   108.6 &    97.1  \\
4325.77 &    26.0 &   1.61 &   0.010 &    41.2 &   103.2 &    67.1 &   \nodata &    77.9 &    77.9 &    64.3 &    69.3 &    83.8 &   \nodata &    93.5 &    86.2 &    92.9 &    80.5 &    47.4 &    78.2 &    80.0  \\
4375.94 &    26.0 &   0.00 &  -3.030 &   \nodata &    49.7 &   \nodata &   \nodata &    14.4 &     8.0 &   \nodata &    19.2 &    22.3 &   \nodata &    21.7 &    17.9 &    12.0 &   \nodata &     4.7 &    23.7 &   \nodata  \\
4383.56 &    26.0 &   1.49 &   0.200 &    62.5 &   122.4 &    81.6 &   \nodata &   104.1 &   104.1 &    84.7 &   100.9 &    92.7 &   \nodata &   121.6 &   102.4 &   118.9 &    98.3 &    63.2 &   107.7 &    97.9  \\
4404.76 &    26.0 &   1.56 &  -0.140 &    46.9 &   102.2 &    67.4 &   \nodata &    82.2 &    82.2 &    72.3 &    77.7 &    82.3 &   \nodata &   101.8 &    84.5 &    89.9 &    79.7 &    46.8 &    86.9 &    81.4  \\
4415.13 &    26.0 &   1.61 &  -0.610 &    14.6 &    88.3 &    47.4 &   \nodata &    62.4 &    62.4 &    52.0 &    57.4 &    59.6 &   \nodata &    70.0 &    66.5 &    67.6 &    54.3 &    26.5 &    65.5 &    54.1  \\
4427.32 &    26.0 &   0.05 &  -3.040 &   \nodata &    52.4 &    14.4 &   \nodata &    22.9 &    22.9 &    10.1 &    22.8 &    20.7 &    56.1 &    36.0 &    23.6 &   \nodata &   \nodata &   \nodata &    25.9 &   \nodata  \\
4430.62 &    26.0 &   2.22 &  -1.660 &   \nodata &    14.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    17.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4442.35 &    26.0 &   2.20 &  -1.250 &   \nodata &    39.6 &   \nodata &   \nodata &    21.0 &    21.0 &    15.3 &    17.0 &   \nodata &   \nodata &    27.2 &    25.2 &   \nodata &   \nodata &   \nodata &    14.8 &    11.2  \\
4447.73 &    26.0 &   2.22 &  -1.340 &   \nodata &    29.7 &   \nodata &   \nodata &     9.1 &     9.1 &   \nodata &    11.1 &    17.7 &    29.5 &    25.0 &    13.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4459.14 &    26.0 &   2.18 &  -1.280 &   \nodata &    40.1 &   \nodata &   \nodata &    18.3 &    18.3 &   \nodata &    15.2 &    12.8 &    16.0 &    25.0 &    14.4 &   \nodata &   \nodata &   \nodata &   \nodata &    16.0  \\
4461.66 &    26.0 &   0.09 &  -3.210 &   \nodata &    41.7 &   \nodata &   \nodata &    18.8 &    18.8 &   \nodata &   \nodata &   \nodata &    24.0 &    28.8 &    19.3 &   \nodata &   \nodata &   \nodata &    18.1 &   \nodata  \\
4489.75 &    26.0 &   0.12 &  -3.970 &   \nodata &    10.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4494.57 &    26.0 &   2.20 &  -1.140 &   \nodata &    30.9 &   \nodata &   \nodata &    16.8 &    16.8 &   \nodata &    14.4 &    16.0 &    21.6 &    32.8 &    23.4 &    20.6 &   \nodata &   \nodata &    20.8 &    15.0  \\
4531.16 &    26.0 &   1.49 &  -2.150 &   \nodata &    23.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    16.0 &    17.0 &    11.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4592.66 &    26.0 &   1.56 &  -2.450 &   \nodata &    12.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4602.95 &    26.0 &   1.49 &  -2.220 &   \nodata &    21.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    10.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4871.33 &    26.0 &   2.86 &  -0.360 &   \nodata &    44.1 &   \nodata &   \nodata &    30.5 &    30.5 &   \nodata &    14.4 &    22.7 &    37.2 &    37.2 &    25.5 &    29.6 &   \nodata &   \nodata &   \nodata &    15.0  \\
4872.14 &    26.0 &   2.88 &  -0.570 &   \nodata &    32.8 &   \nodata &   \nodata &    22.7 &    22.7 &   \nodata &   \nodata &    14.4 &    27.9 &    36.3 &    20.5 &   \nodata &    18.1 &   \nodata &   \nodata &   \nodata  \\
4891.50 &    26.0 &   2.85 &  -0.110 &   \nodata &    55.4 &    16.8 &   \nodata &    30.0 &    30.0 &    21.4 &    37.4 &   \nodata &    47.9 &    49.0 &    32.7 &    34.9 &    29.6 &   \nodata &    32.1 &    30.3  \\
4919.00 &    26.0 &   2.86 &  -0.340 &   \nodata &   \nodata &    11.2 &   \nodata &    17.5 &    17.5 &    11.3 &    10.9 &    20.2 &    20.8 &   \nodata &    17.9 &    22.4 &    10.4 &   \nodata &    22.8 &   \nodata  \\
4920.51 &    26.0 &   2.83 &   0.150 &   \nodata &    60.8 &    22.1 &    32.5 &    38.3 &    38.3 &   \nodata &    31.2 &    40.4 &    61.5 &    55.9 &    41.0 &    39.3 &    30.8 &     9.6 &    45.6 &    35.2  \\
4957.61 &    26.0 &   2.81 &   0.230 &   \nodata &    74.4 &    36.3 &    45.6 &    56.6 &    56.6 &    37.2 &    46.5 &    51.2 &    69.3 &    70.8 &    62.0 &    75.1 &    48.7 &    16.3 &    72.1 &    46.7  \\
5083.34 &    26.0 &   0.96 &  -2.960 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &     7.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5166.28 &    26.0 &   0.00 &  -4.200 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     5.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5171.61 &    26.0 &   1.48 &  -1.790 &   \nodata &    49.1 &   \nodata &   \nodata &    17.6 &    15.0 &   \nodata &    18.3 &    19.9 &   \nodata &    31.4 &    24.3 &    12.8 &   \nodata &   \nodata &    25.2 &    11.2  \\
5192.35 &    26.0 &   3.00 &  -0.420 &   \nodata &   \nodata &     4.5 &   \nodata &    11.2 &   \nodata &   \nodata &    14.6 &    16.0 &    30.4 &   \nodata &    12.8 &     9.6 &   \nodata &   \nodata &    16.0 &    11.2  \\
5194.95 &    26.0 &   1.56 &  -2.090 &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &    17.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5216.28 &    26.0 &   1.61 &  -2.150 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    12.8 &   \nodata &    10.1 &   \nodata &   \nodata &   \nodata &   \nodata  \\
5217.40 &    26.0 &   3.21 &  -1.070 &   \nodata &   \nodata &   \nodata &   \nodata &     4.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
5227.19 &    26.0 &   1.56 &  -1.350 &   \nodata &   \nodata &    24.7 &   \nodata &    47.0 &    47.0 &   \nodata &    42.3 &    41.3 &    43.5 &    58.9 &    47.5 &    44.3 &    31.6 &   \nodata &    53.4 &    43.0  \\
5232.95 &    26.0 &   2.94 &  -0.100 &   \nodata &    49.6 &    19.0 &    18.8 &   \nodata &    17.2 &    11.8 &    33.3 &    31.5 &    46.7 &    38.2 &    33.6 &    34.2 &    23.8 &   \nodata &    35.5 &    34.8  \\
5269.55 &    26.0 &   0.86 &  -1.320 &    16.8 &    94.9 &    51.3 &    43.0 &    66.3 &    66.3 &    56.4 &    67.8 &    66.3 &    87.4 &    85.6 &    66.5 &    63.2 &    50.0 &    28.4 &    63.3 &    60.7  \\
5324.19 &    26.0 &   3.21 &  -0.100 &   \nodata &    41.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    19.8 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.6  \\
4178.86 &    26.1 &   2.57 &  -2.530 &   \nodata &    21.2 &   \nodata &   \nodata &   \nodata &   \nodata &    11.2 &   \nodata &   \nodata &   \nodata &    12.0 &     8.0 &    23.5 &     8.5 &   \nodata &    11.2 &   \nodata  \\
4233.17 &    26.1 &   2.57 &  -2.000 &     8.4 &    48.4 &    13.4 &   \nodata &    24.4 &    24.4 &    14.7 &    27.2 &    30.4 &   \nodata &    26.9 &    31.3 &    53.3 &    28.6 &   \nodata &    30.4 &    30.3  \\
4416.82 &    26.1 &   2.77 &  -2.430 &   \nodata &    17.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &     8.0 &   \nodata &   \nodata &    11.2 &   \nodata  \\
4491.40 &    26.1 &   2.84 &  -2.600 &   \nodata &    12.8 &   \nodata &   \nodata &     8.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4508.30 &    26.1 &   2.84 &  -2.280 &   \nodata &    20.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    13.4 &    16.0 &     7.0 &   \nodata &    16.1 &    11.4 &   \nodata &   \nodata &   \nodata  \\
4555.89 &    26.1 &   2.82 &  -2.170 &   \nodata &    26.6 &     7.0 &   \nodata &    11.2 &     8.0 &   \nodata &   \nodata &    14.4 &    16.8 &   \nodata &    15.0 &    22.7 &    12.8 &   \nodata &    16.0 &   \nodata  \\
4583.84 &    26.1 &   2.81 &  -2.020 &   \nodata &    48.4 &    11.9 &    18.0 &    20.0 &    17.0 &    13.0 &    16.0 &    22.9 &    28.2 &    34.9 &    31.3 &    36.0 &    32.7 &   \nodata &    33.5 &    27.1  \\
4923.93 &    26.1 &   2.88 &  -1.320 &   \nodata &    58.8 &    16.8 &    30.7 &    35.9 &    35.9 &    19.0 &    32.2 &    36.0 &    49.1 &    45.1 &    41.2 &    66.3 &    45.6 &    10.4 &    40.3 &    28.9  \\
5018.45 &    26.1 &   2.89 &  -1.220 &    12.6 &    68.5 &    28.3 &    35.4 &    45.0 &    45.0 &    33.1 &    38.2 &    44.6 &    55.3 &    51.7 &    53.8 &    73.9 &    53.2 &     9.6 &    53.0 &    47.5  \\
5197.58 &    26.1 &   3.23 &  -2.230 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.4 &   \nodata &   \nodata &   \nodata &   \nodata  \\
3842.05 &    27.0 &   0.92 &  -0.763 &   \nodata &    16.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.4 &   \nodata &   \nodata &   \nodata &    -5.0 &   \nodata &   \nodata  \\
3845.46 &    27.0 &   0.92 &   0.009 &    -8.0 &    41.9 &    14.0 &    24.3 &    19.2 &    16.0 &    15.0 &    26.0 &    32.0 &    43.8 &    26.5 &    24.0 &    16.2 &    16.0 &    -5.0 &    27.7 &    24.0  \\
3873.11 &    27.0 &   0.43 &  -0.666 &    -7.0 &    47.0 &    14.0 &   \nodata &    20.4 &    10.0 &   \nodata &   \nodata &    27.8 &   \nodata &    32.7 &    21.2 &    19.8 &     8.0 &   \nodata &    18.4 &   \nodata  \\
4121.31 &    27.0 &   0.92 &  -0.315 &   \nodata &    20.2 &    14.9 &   \nodata &    16.0 &   \nodata &     8.0 &    14.4 &    20.0 &   \nodata &    24.2 &   \nodata &   \nodata &   \nodata &   \nodata &    12.8 &    17.0  \\
3858.30 &    28.0 &   0.42 &  -0.967 &    22.4 &    69.4 &    31.9 &    36.8 &    53.3 &    53.3 &    42.8 &    38.4 &    57.8 &    52.7 &    63.4 &    53.8 &    53.6 &    39.6 &    19.1 &    57.0 &    38.3  \\
4401.55 &    28.0 &   3.19 &   0.084 &   \nodata &    11.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4810.54 &    30.0 &   4.08 &  -0.170 &   \nodata &   \nodata &   \nodata &   \nodata &    -6.4 &     5.4 &    -6.0 &   \nodata &   \nodata &    10.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    -6.4  \\
4077.71 &    38.1 &   0.00 &   0.170 &    36.6 &    93.1 &     5.4 &    72.3 &    66.3 &    66.3 &    45.5 &    56.1 &    70.9 &   136.2 &    91.1 &    85.7 &    89.8 &    50.0 &    21.4 &    76.8 &    66.9  \\
4215.52 &    38.1 &   0.00 &  -0.140 &    20.6 &    84.9 &   \nodata &   \nodata &    50.5 &    50.5 &    37.5 &    45.3 &    60.2 &   \nodata &    74.9 &    76.3 &    76.7 &    37.6 &    18.6 &    68.0 &    61.0  \\
4130.65 &    56.1 &   2.72 &   0.560 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    60.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4554.04 &    56.1 &   0.00 &   0.170 &    -7.0 &    57.9 &    -3.0 &    23.1 &    15.9 &    20.0 &   \nodata &    11.2 &    21.8 &   195.8 &    47.4 &    31.9 &    37.5 &     8.0 &     4.8 &    34.7 &    11.2  \\
4934.16 &    56.1 &   0.00 &  -0.150 &    -7.0 &    47.2 &   \nodata &   \nodata &     8.0 &     9.0 &    12.0 &    11.2 &    15.9 &   180.7 &    36.7 &    20.0 &    24.7 &     9.0 &     4.8 &    22.4 &     7.0  \\
3950.36 &    39.1 &   0.10 &  -0.490 &   \nodata &   \nodata &   \nodata &   \nodata &     8.0 &   \nodata &    -8.0 &   \nodata &   \nodata &    18.3 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4883.69 &    39.1 &   1.08 &   0.070 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4496.97 &    40.1 &   0.71 &  -0.590 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    14.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3988.52 &    57.1 &   0.40 &   0.210 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    44.5 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3995.75 &    57.1 &   0.17 &  -0.060 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    34.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4086.71 &    57.1 &   0.00 &  -0.070 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    44.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4123.23 &    57.1 &   0.32 &   0.130 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    30.9 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4333.76 &    57.1 &   0.17 &  -0.060 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   -19.2 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4073.47 &    58.1 &   0.48 &   0.320 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    25.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4083.23 &    58.1 &   0.70 &   0.240 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    20.1 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4562.37 &    58.1 &   0.48 &   0.330 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    18.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4061.09 &    60.1 &   0.47 &   0.300 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    29.7 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4109.46 &    60.1 &   0.32 &   0.180 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    38.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4232.38 &    60.1 &   0.06 &  -0.350 &   \nodata &   -11.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4446.39 &    60.1 &   0.20 &  -0.630 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    -4.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4462.99 &    60.1 &   0.56 &  -0.070 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    29.6 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3819.67 &    63.1 &   0.00 &   0.510 &   \nodata &   -16.0 &   \nodata &    -5.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    30.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
3907.11 &    63.1 &   0.21 &   0.170 &   \nodata &   \nodata &   \nodata &    -5.0 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &    22.4 &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata &   \nodata  \\
4129.70 &    63.1 &   0.00 &   0.220 &   \nodata &   -10.0 &    -4.0 &    -5.0 &   -10.0 &    -9.0 &   -12.8 &   -11.0 &    -8.0 &    22.8 &   -10.0 &   -10.0 &    -5.0 &    -8.0 &    -5.0 &   -11.2 &   -10.0   \\
4057.81 &    82.0 &   1.32 &  -0.22  &   \nodata &   \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata & 48.0 & \nodata & \nodata & \nodata & \nodata \\     
\enddata
\tablenotetext{a}{The species are identified by their atomic number
and ionization stage.  Fe~I is denoted as 26.0, Fe~I as 26.1, etc.}
\tablenotetext{b}{Upper limits to \eqw\ are indicated by negative numbers.}
\end{deluxetable}

\begin{deluxetable}{lrrr rrr}
\tablenum{3}
\tablewidth{0pt}
\small
\tablecaption{Stellar Parameters \label{table_params}}
\tablehead{\colhead{Star} & \colhead{\teff} &   \colhead{\grav} &
\colhead{[Fe/H]\tablenotemark{a}} & \colhead{$v_t$} & \colhead{$v_r$} & 
 \colhead{Notes}  \\
\colhead{} & \colhead{(K)} & \colhead{dex} & \colhead{dex} &
\colhead{(\kms)} & \colhead{(\kms)}  &  \colhead{}  
}
\startdata 
Very bright \\
BD 3$-$740  &  6355 & 4.0 & \nodata & 1.4 & +174.5 & kp \\ 
G139$-$8    &  6200 & 4.5 & \nodata & 1.0 & $-$114.0 &  b,kp \\ 
LP0831$-$0700  & 6270\tablenotemark{h} & 4.5 & $-3.0$ & 1.6 & $-48.2$ & \\ 
% LP0831$-$0700  & 6400 & 4.3 & $-3.0$ & 1.6 & $-48.2$ & \\
HK stars \\
% BS16545$-$0089 & 6500 & 3.8 & $-3.0$ & 1.7 & $-163.5$ \\
BS16545$-$0089 & 6115\tablenotemark{h} & 3.6 & $-3.0$ & 1.7 & $-163.5$ \\
% BS16945$-$0054  & 6575 & 4.2 & $-2.5$ & 1.6 & $-$73.5  \\
BS16945$-$0054  & 6065\tablenotemark{h} & 3.7 & $-2.5$ & 1.6 & $-$73.5  \\
BS17447$-$029 & 6350 & 4.4 & \nodata & 1.9 & $-201.6$ & b,kp \\
HES stars \\
HE0007$-$1832 &  6515 & 3.8 & $-3.0$ & 1.7 & +26.4  & cs \\
HE0024$-$2523  & 6625 & 4.3 & $-2.5$ & 1.4 & f &   f,kp \\
HE0028$-$2152 & 6150 & 3.6 & $-2.5$ & 1.6 & +162.5  \\
HE0054$-$2123 & 6470 & 4.4 & $-2.5$ & 1.7 & +61.2 & b  \\
HE0102$-$0633  & 6350 & 3.8 & $-2.5$ & 1.7 & +3.8    \\
HE0105$-$2202 & 6330 & 4.4 &   $-$3.0 & 1.6 & $-77.3$ &   b  \\
HE0130$-$2303  & 6560 & 4.3 & \nodata & 1.3 & +74.2 &  kp \\
HE0142+0147   & 6250 & 3.7 & $-2.5$ & 1.6 & $-97.1$  \\
HE0143$-$0441 & 6370 & 4.4 & $-3.0$ & 1.6 & +121.8 &     cs  \\
HE0148$-$2611  & 6550 & 4.5 & \nodata & 0.8 & $-$223.1 &  kp \\
HE0218$-$2738  & 6550 & 4.3 & \nodata & 0.8 & +134.0 &   e,kp \\
HE0242$-$0732  & 6455 & 4.6 & \nodata & 0.4 & $-188.9$ &  kp \\
HE0458$-$1346 & 6210 & 4.5 & $-2.5$ & 1.6 & +359.4 &   b  \\
HE0508$-$1555 & 6365 & 4.4 & $-3.0$ & 1.6 & +88.5 &   b  \\
HE1141$-$0610 & 6730 & 4.0 & $-2.5$ & 1.9 & +91.9  \\
HE1320+0038  & 6500 & 3.7 & $-2.5$ & 1.9 & +22.0  \\
HE1346$-$0427  & 6205 & 4.5 & $-3.0$ & 1.6 & $-49.0$ &   \\
HE2133$-$1426  & 6300 & 4.5 & \nodata & 1.3 & +19.6 &    c,kp \\
HE2148$-$1247 & 6380 & 3.9 & $-2.5$ & 1.7 & +40.6 &   g  \\
HE2209$-$1240 & 6240 & 3.7 & $-3.0$ & 1.6 & +22.1   \\
HE2341$-$2029 & 6500 & 4.4 & $-3.0$ & 1.6 & $-83.0$  \\
HE2344$-$2800  & 6625 & 4.3 & \nodata & 1.4 & $-$135.8  & d,kp \\
\enddata
\tablenotetext{a}{The [Fe/H] in dex of the model from the \cite{kurucz93}
grid of model stellar atmospheres used in the analysis.}
\tablenotetext{b}{Star just below the main sequence turnoff.}
\tablenotetext{c}{\grav\ value from Keck Pilot project slightly adjusted.}
\tablenotetext{d}{This is a rediscovery of CS 22966$-$048, originally
found in the HK Survey.}
\tablenotetext{e}{The HIRES spectra of this star show double lines.}
\tablenotetext{f}{Spectroscopic binary with known orbit, \cite{lucatello03}.}
\tablenotetext{g}{See \cite{cohen03} for a detailed discussion of this 
peculiar star.}
\tablenotetext{h}{\teff\ obtained from $T(exc)$ for Fe~I.}
\tablenotetext{cs}{Carbon star; spectrum shows bands of C$_2$.}
\tablenotetext{kp}{From the Keck Pilot Project}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{l rrr rrr rrr rrr rrr}
\tablenum{4a}
% \tiny
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Abundances of the Sample Stars \label{table_abunda}}
\tablehead{\colhead{Species} & 
\multispan{3}{LP0831-070} &
\multispan{3}{BS16545$-$0089} &
\multispan{3}{BS16945$-$0054} &
\multispan{3}{HE0007$-$1832} &
\multispan{3}{HE0028$-$2152} \\
\colhead{} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$}  \\
\colhead{} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata
   6.0 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &     8.29 &    1 & 
     \nodata   &   \nodata & \nodata& \nodata   \\
   7.0 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &     7.00 &    1 & 
    \nodata    &   \nodata & \nodata& \nodata   \\
  12.0 &     5.33 &    5 &    0.23    &     4.38 &    2 &    0.02    &     5.71 &    5 &    0.21    &     5.65 &    5 &    
0.35    &     5.42 &    5 &    0.23    \\
  13.0 &     3.64 &    2 &    0.07    &     2.91 &    2 &    0.09    &     3.87 &    2 &    0.21    &     3.28 &    1 & 
   \nodata  &     3.57 &    2 &    0.12    \\
  14.0 &     4.70 &    1 & \nodata   &     3.88 &    1 & \nodata   &     5.33 &    1 & \nodata   &     S5.06 &    1 &  
   \nodata    &     4.89 &    1 & \nodata   \\
  20.0 &     3.52 &    3 &    0.17    &     3.26 &    3 &    0.16    &     4.27 &    7 &    0.11    &     4.03 &    1 & 
    \nodata    &     4.01 &    7 &    0.14    \\
  21.1 &     0.62 &    3 &    0.07    &    $-$0.29 &    1 & \nodata   &     0.90 &    3 &    0.01    &   \nodata & \nodata &  
    \nodata   &     0.52 &    3 &    0.08    \\
  22.0 & U  2.73 &    3 &    0.18    &   \nodata & \nodata& \nodata   &     3.04 &    3 &    0.07    &   \nodata & \nodata & 
    \nodata    &     2.87 &    4 &    0.08    \\
  22.1 &     2.36 &   12 &    0.12    &     1.83 &    8 &    0.12    &     3.06 &   19 &    0.18    &     2.73 &    9 &    
0.15    &     2.62 &   14 &    0.10    \\
  23.0 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   & \nodata & \nodata & 
    \nodata   & U  2.30 &    1 & \nodata   \\
  24.0 &     2.46 &    4 &    0.11    &     1.93 &    3 &    0.05    &     3.07 &    4 &    0.09    &   \nodata & \nodata & 
    \nodata   &     2.74 &    4 &    0.10    \\
  25.0 &     1.80 &    2 &    0.02    &     1.43 &    1 & \nodata   &     2.62 &    2 &    0.35    &     2.51 &    2 &    
0.03    &     2.03 &    2 &    0.15    \\
  26.0 &     4.59 &   43 &    0.13    &     3.90 &   21 &    0.14    &     5.17 &   64 &    0.16    &     4.80 &   19 &    
0.19    &     4.73 &   55 &    0.17    \\
  26.1 &     4.67 &    5 &    0.19    &     4.00 &    2 &    0.24    &     5.14 &   10 &    0.12    &     4.88 &    3 &    
0.21    &     4.67 &    6 &    0.16    \\
  27.0 &     2.66 &    3 &    0.17    &     2.13 &    2 &    0.11    &     2.91 &    4 &    0.23    &     2.95 &    1 &  
    \nodata    &     2.59 &    3 &    0.13    \\
  28.0 &     3.29 &    1 & \nodata   & U  2.91 &    1 & \nodata   &     3.86 &    2 &    0.08    &     3.62 &    1 & 
    \nodata   &     3.52 &    1 & \nodata   \\
  30.0 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata &  \nodata & \nodata &  
    \nodata   & U  2.47 &    1 & \nodata   \\
  38.1 &    $-$1.55 &    1 & \nodata   & U $-$0.90 &    2 &    0.06    &     0.50 &    2 &    0.06    &     0.39 &    1 & 
     \nodata   &    $-$0.27 &    2 &    0.07    \\
  39.1 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata  &  \nodata & \nodata & 
    \nodata   &    $-$0.14 &    1 & \nodata   \\
  56.1 & U $-$1.55 &    1 & \nodata   & U $-$1.38 &    2 &    0.20    &    $-$0.16 &    2 &    0.03    &    $-$0.36 &    1 & 
     \nodata   &    $-$1.18 &    2 &    0.04    \\
  57.1 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   & U  0.30 &    1 & 
    \nodata    &   \nodata & \nodata & \nodata   \\
  60.1 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   & U  0.70 &    1 & \nodata   &   \nodata & \nodata &  
    \nodata  &   \nodata & \nodata & \nodata   \\
  63.1 & U $-$0.88 &    1 & \nodata   &   \nodata & \nodata& \nodata   & U $-$1.09 &    2 &    0.01    & U $-$0.35 &    1 & 
     \nodata   & U $-$0.85 &    1 & \nodata   \\
  82.0 &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   &   \nodata & \nodata& \nodata   & U  2.34 &    1 & 
     \nodata    &   \nodata & \nodata& \nodata   \\
% Si abund for HE0007-1832, 5.86 becomes 5.06
% C abund for HE0007-1832, 8.46 becomes 8.29 and N abundance changed from 7.25 to 7.00
%  2/25/2004 updated LP0831, BS16545 and BS16945, T(exc)
\enddata
\end{deluxetable}

\begin{deluxetable}{l rrr rrr rrr rrr rrr}
\tablenum{4b}
\tablewidth{0pt}
% \tiny
\tabletypesize{\tiny}
\tablecaption{Abundances of the Sample Stars \label{table_abundb}}
\tablehead{\colhead{Species} & 
\multispan{3}{HE0054$-$2123} &
\multispan{3}{HE0102$-$0633} &
\multispan{3}{HE0105$-$2202} &
\multispan{3}{HE0142+0147} &
\multispan{3}{HE0143$-$0441} \\
\colhead{} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$}  \\
\colhead{} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)}
}
\startdata
   6.0 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     7.89 &    1 &  \nodata    \\
   7.0 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     5.60 &    1 &  \nodata    \\
  12.0 &     5.36 &    5 &    0.14    &     5.05 &    2 &    0.03    &     5.47 &    4 &    0.29    &     5.53 &    4 &    0.16    &     5.85 &    3 &    0.17    \\
  13.0 &     3.79 &    2 &    0.12    &     3.47 &    2 &  0.12    &     3.61 &    2 &    0.05    &     3.72 &    2 &    0.13    &     4.06 &    1 &  \nodata    \\
  14.0 &     5.11 &    1 &  \nodata    &     4.79 &    1 &  \nodata    &     5.16 &    1 &  \nodata    &     5.16 &    1 &  \nodata    &   S 5.20 &    1 &  \nodata    \\
  20.0 &     4.17 &    7 &    0.12    &     3.89 &    5 &    0.28    &     4.02 &    4 &    0.11    &     4.11 &    6 &    0.13    &     4.60 &    2 &    0.17    \\
  21.1 &     0.92 &    3 &    0.10    &     0.33 &    1 &  \nodata    &     0.75 &    3 &    0.25    &   \nodata &  \nodata &  \nodata    &     1.79 &    1 &  \nodata    \\
  22.0 &     3.05 &    6 &    0.11    &   \nodata &  \nodata &  \nodata    &     3.19 &    3 &    0.16    &     3.02 &    4 &    0.16    &     3.39 &    5 &    0.26    \\
  22.1 &     2.99 &   13 &    0.12    &     2.31 &    7 &    0.07    &     2.75 &   11 &    0.13    &     2.63 &   11 &    0.09    &     3.27 &    8 &    0.16    \\
  23.0 &   \nodata &  \nodata &  \nodata    & U  2.34 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    \\
  24.0 &     3.01 &    4 &    0.09    &     2.53 &    3 &    0.06    &     2.83 &    3 &    0.15    &     2.72 &    3 &    0.09    &     3.14 &    1 &  \nodata    \\
  25.0 &     2.05 &    2 &    0.14    &     1.86 &    2 &    0.03    &     2.13 &    2 &    0.08    &     2.29 &    2 &    0.14    &     2.55 &    2 &    0.22    \\
  26.0 &     4.94 &   56 &    0.18    &     4.55 &   36 &    0.15    &     4.90 &   53 &    0.18    &     4.83 &   53 &    0.14    &     5.29 &   30 &    0.21    \\
  26.1 &     4.90 &    5 &    0.10    &     4.51 &    5 &    0.26    &     4.92 &    4 &    0.17    &     4.77 &    6 &    0.17    &     5.24 &    5 &    0.11    \\
  27.0 &     2.63 &    2 &    0.02    &     2.49 &    2 &    0.03    &     2.86 &    2 &    0.03    &     2.90 &    3 &    0.07    &     3.27 &    1 &  \nodata    \\
  28.0 &     3.79 &    1 &  \nodata    &     3.48 &    1 &  \nodata    &     3.48 &    1 &  \nodata    &     3.73 &    1 &  \nodata    &     3.82 &    1 &  \nodata    \\
  30.0 &     2.61 &    1 &  \nodata    & U  2.55 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     2.96 &    1 &  \nodata    \\
  38.1 &     0.12 &    2 &    0.05    &    $-$0.49 &    2 &    0.09    &    $-$0.02 &    2 &    0.04    &     0.00 &    2 &    0.00    &     1.59 &    1 &  \nodata    \\
  39.1 &   \nodata &  \nodata &  \nodata    & U  0.03 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     0.87 &    2 &    0.21    \\
  40.1 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     1.68 &    1 &  \nodata    \\
  56.1 &    $-$0.64 &    2 &    0.09    &    $-$0.82 &    1 &  \nodata    &    $-$0.79 &    2 &    0.20    &    $-$0.81 &    2 &    0.08    &     2.28 &    3 &    0.18    \\
  57.1 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    & U 0.27 &    1 &  \nodata    &     0.95 &    4 &    0.14    \\
  58.1 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     1.52 &    3 &    0.21    \\
  60.1 & U 1.11 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     1.71 &    3 &    0.20    \\
  63.1 & U $-$0.45 &    1 &  \nodata    & U $-$0.54 &    1 &  \nodata    & U $-$0.37 &    1 &  \nodata    & U $-$0.87 &    1 &  \nodata    &     0.00 &    3 &    0.17    \\
  82.0 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    &     3.29 &    1 &  \nodata    \\
% HE0143-0441, SI abund, 6.47 becomes 5.20
% HE0143-0441  C abund decreased from 8.06 to 7.89 and N from 5.85 to 5.60
\enddata
\end{deluxetable}

\begin{deluxetable}{l rrr rrr rrr rrr rrr}
\tablenum{4c}
\tablewidth{0pt}
% \tiny
\tabletypesize{\tiny}
\tablecaption{Abundances of the Sample Stars \label{table_abundc}}
\tablehead{\colhead{Species} & 
\multispan{3}{HE0458$-$1346} &
\multispan{3}{HE0508$-$1555} &
\multispan{3}{HE1141$-$0610} &
\multispan{3}{HE1320+0038} &
\multispan{3}{HE1346$-$0427} \\
\colhead{} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$}  \\
\colhead{} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} 
}
\startdata
  12.0 &     5.65 &    5 &    0.31    &     5.70 &    5 &    0.28    &     5.82 &    5 &    0.13    &     5.40 &    4 &    0.19    &     4.54 &    3 &    0.25    \\
  13.0 &     4.06 &    2 &    0.14    &     3.91 &    2 &    0.09    &     4.03 &    2 &    0.19    &     3.70 &    2 &    0.03    &     3.02 &    2 &    0.08    \\
  14.0 &     5.43 &    1 &  \nodata    &     5.23 &    1 &  \nodata    &   5.04 &    1 &  \nodata    &     4.77 &    1 &  \nodata    &     4.17 &    1 &  \nodata    \\
  20.0 &     4.19 &    6 &    0.17    &     4.22 &    7 &    0.11    &     4.33 &    7 &    0.08    &     3.98 &    5 &    0.12    &     3.16 &    3 &    0.19    \\
  21.1 &     0.92 &    3 &    0.05    &     1.02 &    3 &    0.03    &     1.11 &    3 &    0.12    &     0.48 &    2 &    0.02    &    $-$0.33 &    1 &  \nodata    \\
  22.0 &     3.06 &    6 &    0.18    &     3.23 &    5 &    0.14    &     3.16 &    5 &    0.17    & U  2.98 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    \\
  22.1 &     3.00 &   13 &    0.11    &     3.08 &   15 &    0.10    &     3.14 &   16 &    0.09    &     2.61 &   12 &    0.05    &     2.02 &    9 &    0.12    \\
  23.0 &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    & U  2.60 &    1 &  \nodata    &   \nodata &  \nodata &  \nodata    &   \nodata &  \nodata &  \nodata    \\
  24.0 &     3.03 &    4 &    0.08    &     2.99 &    4 &    0.04    &     3.24 &    4 &    0.13    &     2.80 &    4 &    0.07    &     2.07 &    3 &    0.22    \\
  25.0 &     2.32 &    2 &    0.22    &     2.35 &    2 &    0.05    &     2.55 &    2 &    0.01    &     2.17 &    2 &    0.14    & U  1.42 &    2 &    0.11    \\
  26.0 &     5.08 &   61 &    0.18    &     5.07 &   60 &    0.17    &     5.21 &   47 &    0.18    &     4.79 &   41 &    0.15    &     4.05 &   33 &    0.13    \\
  26.1 &     5.04 &    7 &    0.18    &     5.13 &    6 &    0.17    &     5.26 &    9 &    0.16    &     4.83 &    7 &    0.14    &     4.07 &    2 &    0.09    \\
  27.0 &     3.01 &    4 &    0.28    &     2.92 &    2 &    0.11    &     3.05 &    2 &    0.25    &     2.62 &    2 &    0.07    & U  2.31 &    2 &    0.54    \\
  28.0 &     3.80 &    1 &  \nodata    &     3.83 &    1 &  \nodata    &     4.00 &    1 &  \nodata    &     3.54 &    1 &  \nodata    &     2.92 &    1 &  \nodata    \\
  38.1 &     0.59 &    2 &    0.10    &     0.75 &    2 &    0.04    &     0.67 &    2 &    0.04    &    $-$0.42 &    2 &    0.04    &    $-$0.76 &    2 &    0.15    \\
  56.1 &    $-$0.19 &    2 &    0.04    &    $-$0.35 &    2 &    0.01    &    $-$0.13 &    2 &    0.01    &    $-$1.06 &    2 &    0.25    &    $-$1.22 &    2 &    0.20    \\
  63.1 & U $-$0.51 &    1 &  \nodata    & U $-$0.40 &    1 &  \nodata    & U $-$0.71 &    1 &  \nodata    & U $-$0.72 &    1 &  \nodata    & U $-$0.80 &    1 &  \nodata    \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{l rrr rrr r}
\tablenum{4d}
\tablewidth{0pt}
\small
\tablecaption{Abundances of the Sample Stars \label{table_abundd}}
\tablehead{\colhead{Species} & 
\multispan{3}{HE2209$-$1240} &
\multispan{3}{HE2341$-$2029} & \colhead{Sun\tablenotemark{a}} \\
\colhead{} & \colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$} & \colhead{No.} & \colhead{$\sigma$} &
\colhead{log$\epsilon(X)$}  \\
\colhead{} & \colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Lines} & \colhead{(dex)} & \colhead{(dex)}  
}
\startdata
   6.0 &    \nodata &  \nodata &  \nodata &   \nodata &  \nodata &  \nodata & 8.39 \\
   7.0 &    \nodata &  \nodata &  \nodata &   \nodata &  \nodata &  \nodata & 7.80 \\
  12.0 &     5.43 &    5 &    0.20 &        5.56 &    4 &    0.22 &      7.54 \\
  13.0 &     3.91 &    2 &    0.14 &        3.79 &    2 &    0.11 &      6.47 \\
  14.0 &     4.95 &    1 &  \nodata &       5.28 &    1 &  \nodata &      7.55 \\
  20.0 &     3.98 &    6 &    0.08 &        4.24 &    6 &    0.09 &      6.36 \\
  21.1 &     0.50 &    3 &    0.08 &        1.02 &    2 &    0.03 &      3.10 \\
  22.0 &   U 2.93 &    2 &    0.04 &        3.15 &    3 &    0.21 &      4.99 \\
  22.1 &     2.62 &   13 &    0.05 &        2.96 &   13 &    0.18 &      4.99 \\
  24.0 &     2.75 &    4 &    0.09 &        2.98 &    4 &    0.08 &      5.67 \\
  25.0 &     2.15 &    2 &    0.03 &        2.36 &    2 &    0.03 &      5.39 \\
  26.0 &     4.78 &   49 &    0.17 &        5.04 &   47 &    0.16 &      7.45 \\
  26.1 &     4.87 &    7 &    0.15 &        5.07 &    4 &    0.27 &      7.45 \\
  27.0 &     2.56 &    3 &    0.08 &        3.03 &    2 &    0.07 &      4.92 \\
  28.0 &     3.58 &    1 &  \nodata &        3.64 &    1 &  \nodata &      6.25 \\
  30.0 &   \nodata &  \nodata &  \nodata &    U 2.78 &    1 &  \nodata &      4.60 \\
  38.1 &     0.13 &    2 &    0.03 &        0.40 &    2 &    0.09 &      2.90 \\
  56.1 &    $-$0.66 &    2 &    0.01 &       $-$0.78 &    2 &    0.04 &      2.13 \\
  63.1 &  U $-$0.78 &    1 &  \nodata &    U $-$0.32 &    1 &  \nodata &      0.51 \\
\enddata
\tablenotetext{a}{See discussion  of the adopted Solar abundances 
in \S\ref{at_data}.}
\end{deluxetable}

\begin{deluxetable}{lrrc | lrrc}
\tablenum{5}
\tablewidth{0pt}
\small
\tablecaption{Fe Abundances -- Preliminary Estimates vs. Detailed Analyses 
\label{table_feabund}}
\tablehead{\colhead{Star}  &  \colhead{[Fe/H]} & \colhead{[Fe/H]} &  
\colhead{Mod. Res.} &
\colhead{Star}  &  \colhead{[Fe/H]} & \colhead{[Fe/H]} &  
\colhead{Mod. Res.} \\
\colhead{} & \colhead{(HK)} & \colhead{(Keck)} & \colhead{Spec\tablenotemark{a}} &
\colhead{} & \colhead{(HK)} & \colhead{(Keck)} & 
\colhead{Spec\tablenotemark{a}} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & 
\colhead{} &
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{}
}
\startdata 
Very bright \\
BD 3$-$740  & \nodata   &  $-$2.69 & \nodata & G139$-$8    & \nodata  &  $-$2.04 & \nodata \\  
LP0831$-$0700  & \nodata  &  $-$2.86 & \nodata  \\
HK stars \\
BS16545$-$0089 &  $\le-3.0$\tablenotemark{b}    & $-3.55$ & \nodata &
BS16945$-$0054  &   $-$3.00\tablenotemark{b}  & $-2.28$ & \nodata \\
BS17447$-$029 &   $-$3.15  & $-$2.91 & KPP \\
HES stars \\
HE0007$-$1832 &   $-3.00$ & $-2.65$  & ESO & HE0024$-$2523 &   $-$3.08 & $-$2.72 & KPP \\
HE0028$-$2152 &  $-$3.00 & $-$2.72 &    ESO & HE0054$-$2123 &  $-$3.24 & $-$2.51 & ESO \\
HE0102$-$0633  &   $-$3.30 & $-$2.81 &  LCO & HE0105$-$2202 &  $-3.00$ & $-$2.55 & ESO \\
HE0130$-$2303  &    $-$3.15 &  $-$2.93 & KPP &  HE0142+0147 &  $-$3.10 & $-$2.62 & ESO \\
HE0143$-$0441 &    $-$3.01 & $-$2.16 & P200 & HE0148$-$2611  &  $-$3.42 & $-$2.96 & KPP \\
HE0218$-$2738  &    $-$3.81 &  $-$3.52 & KPP & HE0242$-$0732  &   $-$3.59 & $-$3.20   & KPP \\
HE0458$-$1346 &  $-$2.61 & $-$2.37 & P200 & HE0508$-$1555 &  $-$2.84 & $-$2.38  & P200 \\
HE1141$-$0610 &    $-$3.15 & $-$2.24 &  ESO & HE1320+0038  &  $-$3.38 & $-$2.66 & ESO \\
HE1346$-$0427  &   $-$3.79 & $-$3.40 & ESO & HE2133$-$1426  &   $-$3.32 & $-$2.89  &  KPP \\
HE2148$-$1247 & $-$3.24 & $-$2.32  & ESO & HE2209$-$1240 &   $-$2.98 & $-$2.67 & P200 \\
HE2341$-$2029 & $-3.31$ & $-2.41$ & P200 & HE2344$-$2800  &  $-$3.06 & $-2.53$ & KPP \\
\enddata
\tablenotetext{a}{Moderate resolution spectra from ESO 3.6m by
Christlieb, P200 by Cohen \& Ramirez, and from 
Magellan 6.5m (LCO) by McWilliam
or from Keck Pilot Project (KPP).}
\tablenotetext{b}{[Fe/H](HK) from \cite{anthony00}; believed to be on same
system as values of [Fe/H](HK) for the HES stars.}
\end{deluxetable}

\begin{deluxetable}{l ccccc}
\tablenum{6}
\tablewidth{0pt}
\small
\tablecaption{Abundance Changes for Small Changes in Stellar 
Parameters\tablenotemark{a}
\label{table_sens}}
\tablehead{\colhead{Species} & \colhead{${\Delta}$log$\epsilon(X)$} &
\colhead{${\Delta}$log$\epsilon(X)$} &
\colhead{$\Delta$log$\epsilon(X)$} &
\colhead{$\Delta$log$\epsilon(X)$} & 
\colhead{[X/Fe]\tablenotemark{b}} \\
\colhead{} & \colhead{(\teff$+250$K)} & \colhead{(\grav$+0.5$ dex)} &
\colhead{(Model[Fe/H])$+0.5$ dex)} & \colhead{($v_t+0.2$~\kms)} & 
\colhead{1 Star} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(1$\sigma$)(dex)} 
}
\startdata
Mg~I & $-$0.17 &   0.11 &   0.13 &   0.03 & 0.06 \\
Al~I & $-$0.22 &   0.07 &   0.14 &   0.06 & 0.08 \\
Si~I & $-$0.29 &   0.20 &   0.17 &   0.07 & 0.12 \\
Ca~I & $-$0.17 &   0.04 &   0.13 &   0.02 & 0.05 \\
Sc~II & $-$0.13 &  $-$0.17 &   0.07 &   0.01 & 0.06 \\
Ti~I & $-$0.22 &   0.00 &   0.10 &   0.00 & 0.03 \\
Ti~II & $-$0.10 &  $-$0.17 &   0.08 &   0.03 & 0.05 \\
Cr~I & $-$0.24 &   0.01 &   0.11 &   0.04 & 0.06 \\
Mn~I & $-$0.26 &   0.00 &   0.11 &   0.02 & 0.06 \\
Fe~I & $-$0.23 &   0.03 &   0.12 &   0.06 & 0.13\tablenotemark{c}\\
Fe~II & $-$0.04 &  $-$0.17 &   0.07 &   0.02 & 0.15\tablenotemark{c} \\
Co~I & $-$0.25 &   0.00 &   0.10 &   0.01 & 0.04 \\
Ni~I & $-$0.26 &   0.02 &   0.12 &   0.09 & 0.12 \\
Sr~II & $-$0.18 &  $-$0.11 &   0.13 &   0.16 & 0.18 \\
Ba~II & $-$0.17 &  $-$0.15 &   0.08 &   0.04 & 0.09 \\
Eu~II & $-$0.15 &  $-$0.16 &   0.06 &   0.00 & 0.09 \\
\enddata
\tablenotetext{a}{Computed from the line list of HE0458$-$1346.}
\tablenotetext{b}{1$\sigma$ uncertainty in [X/Fe] for a single (typical) star.
Fe~II is used for the ionized species. The adopted uncertainties
in stellar parameters ($\pm100$~K in \teff, $\pm0.1$ dex in \grav,
$\pm0.2$~\kms, etc) and in
\eqw\ are discussed in \S\ref{section_anal}.
Potential systematic errors are not included.}
\tablenotetext{c}{Uncertainty in log$\epsilon$(Fe) 
of a single (typical) star for the adopted uncertainties
in stellar parameters ($\pm100$~K in \teff, $\pm0.1$ dex in \grav,
$\pm0.2$~\kms, etc) and in
\eqw; see \S\ref{section_anal}.  Potential systematic errors are
not included.}
\end{deluxetable}

\begin{deluxetable}{l rrr}
\tablenum{7}
\tablewidth{0pt}
\small
\tablecaption{Slopes of Mean Abundance Ratios [X/Fe] Versus [Fe/H] for the 28 
Candidate EMP Dwarfs \label{table_slopes}}
\tablehead{\colhead{Species} & 
\multicolumn{3}{c}{No C-rich Stars}  \\
\colhead{} & \colhead{Slope\tablenotemark{a}} & \colhead{No. of} & 
\colhead{$\sigma$\tablenotemark{b}} \\
\colhead{} & \colhead{(dex/dex)} & \colhead{Stars} & \colhead{(dex)}
}
\startdata
\mg &  $+0.03\pm0.06$ & 24 & 0.20 \\
\al &  $-0.23\pm0.06$ & 24 & 0.12 \\
\si & $+0.03\pm0.06$  & 19 & 0.14 \\
\ca & $-0.13\pm0.05$ & 24 & 0.13 \\
\scme\tablenotemark{c} & $-0.01\pm0.05$ & 23 & 0.16 \\
\ti\tablenotemark{c} & $+0.00\pm0.05$ & 24 & 0.11 \\
\crme &  $+0.02\pm0.05$ & 24 & 0.15\tablenotemark{d} \\
\mn & $-0.07\pm0.10$ & 19 & 0.19\tablenotemark{d} \\
\co & $-0.23\pm0.15$ & 13 & 0.11 \\
\nime &  $-0.20\pm0.07$ & 15 & 0.09 \\
\enddata
\tablenotetext{a}{Slope of least squares linear fit to
relationship between [X/Fe] and [Fe/H].}
\tablenotetext{b}{The 1$\sigma$ rms dispersion of [X/Fe] about the 
linear fit, excluding
the non-detections and the C-rich stars.}
\tablenotetext{c}{Fe~II is used in determining the abundance ratio instead of Fe~I.}
\tablenotetext{d}{A significantly lower $\sigma$ would result if 
the outlier HE2344$-$2800 were omitted.}
\end{deluxetable}

\begin{deluxetable}{l rrr rrr rrr}
\tablenum{8}
\tablewidth{0pt}
\small
\tablecaption{Mean Abundance Ratios [X/Fe] and Their 
Dispersions for the 28 Candidate EMP Dwarfs\label{table_disp}}
\tablehead{\colhead{Species} & \multicolumn{3}{c}{All Stars} &
\multicolumn{3}{c}{No C-enh. Stars} & \multicolumn{3}{c}{Special Cases} \\
\colhead{} & \colhead{$<$[X/Fe]$>$} & \colhead{$\sigma$} & \colhead{Num.} &
\colhead{$<$[X/Fe]$>$} & \colhead{$\sigma$} & \colhead{Num.} & 
\colhead{$<$[X/Fe]$>$} & \colhead{$\sigma$} & \colhead{Num.} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{Stars} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{Stars} & 
\colhead{(dex)} & \colhead{(dex)} & \colhead{Stars} 
}
\startdata
Mg/Fe & +0.42 & 0.22 & 28 & +0.39 & 0.21 & 24 & 
    +0.56\tablenotemark{b} & 0.12 & 20 \\
Mg/Fe\tablenotemark{h} & +0.56 & 0.18 & 19  &  +0.52 & 0.21 & 19 &
  +0.56\tablenotemark{i} & 0.15 & 16  \\
Al/Fe\tablenotemark{a} & $-$0.10 & 0.19 & 28 & $-$0.09 & 0.16 & 24 &
    \nodata &  \nodata &  \nodata \\
Si/Fe & +0.14 & 0.17 & 23 & $+0.04$ & 0.14 & 19 & 
    \nodata &  \nodata &  \nodata \\
% recalcuated sigma(Si/Fe) for all stars with synthese for C-enhanced stars    
% Si increased 0.05 dex, gf -1.09 instead of -1.04    
Ca/Fe & +0.33 & 0.13 & 28 & +0.31 & 0.12 & 24 & 
    \nodata &  \nodata &  \nodata \\
Sc/Fe\tablenotemark{c} &
       +0.28 & 0.21 & 26 & +0.24 & 0.16 & 23 &  
        \nodata &  \nodata &  \nodata \\
Ti/Fe\tablenotemark{c} &       
       +0.36 & 0.12 & 28 & +0.36 & 0.12 & 24 & 
       \nodata &  \nodata &  \nodata \\
Cr/Fe & $-$0.23 & 0.13 & 27 & $-$0.21 & 0.13 & 24 & 
      $-$0.23\tablenotemark{d} & 0.09 & 23 \\
Mn/Fe & $-0.54$ & 0.20 & 23 & $-0.55$ & 0.20 & 19 & 
      $-$0.59\tablenotemark{d} & 0.13 & 18 \\
Co/Fe & +0.43 & 0.14 & 16 & +0.42 & 0.12 & 13 & 
  \nodata &  \nodata &  \nodata \\
Ni/Fe & $-$0.03 & 0.13 & 18 & $-$0.02 & 0.12 & 15 &  
     \nodata &  \nodata &  \nodata \\
Zn/Fe & $0.52$ & 0.01 & 2 &  +0.52 &  \nodata &  1 
   &  \nodata &  \nodata &  \nodata \\
Sr/Fe\tablenotemark{c} & $-$0.24 & 0.53 & 28 & $-$0.37 & 0.45 & 24 &
     $-$0.19\tablenotemark{e} & 0.25 & 21 \\
Y/Fe\tablenotemark{c} & +0.68 & 0.24 & 3 & +0.40 & \nodata & 1 
    &  \nodata &  \nodata &  \nodata \\
Ba/Fe\tablenotemark{c} & +0.01 & 0.89 & 23 & $-$0.32 & 0.35 & 19 & 
   $-$0.20\tablenotemark{f} & 0.28 & 16 \\
La/Fe\tablenotemark{c} & +2.02 & 0.22 & 3\tablenotemark{g} &
       \nodata &  \nodata &  \nodata  & \nodata &  \nodata &  \nodata \\
Eu/Fe\tablenotemark{c} & $+1.83$ & 0.17 & 2\tablenotemark{g} &
       \nodata &  \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
Pb/Fe & +3.32 & 0.17 & 3\tablenotemark{g} &
     \nodata &  \nodata &  \nodata &  \nodata &  \nodata &   \nodata \\
\enddata
\tablenotetext{a}{A constant non-LTE correction is assumed for Al.}
\tablenotetext{b}{The four stars with Solar Mg/Fe have been excluded.}
\tablenotetext{c}{Fe~II is used in determining the abundance ratio instead of Fe~I.}
\tablenotetext{d}{HE2344$-$2800 is excluded.}
\tablenotetext{e}{Three stars (LP-831$-$070, G138$-$9 and HE0242$-$0732)
with very low Sr/Fe omitted.}
\tablenotetext{f}{Three stars (LP-831$-$070, G138$-$9 and HE0130$-$2303)
with very low Ba/Fe and five stars with no detected Ba lines omitted.}
\tablenotetext{g}{Only detected in some of the C-enhanced stars.}
\tablenotetext{h}{The stars for which only the Mg triplet was detected 
are excluded.}
\tablenotetext{i}{The outlier G139$-$8 is also excluded.}
\end{deluxetable}

\begin{deluxetable}{lcr}
\tablenum{9}
\tablewidth{0pt}
\small
\tablecaption{Line-By-Line Values of Mg Abundances\tablenotemark{a} 
\label{table_mg}}
\tablehead{\colhead{Wavelength} & 
\colhead{$\Delta$[log$\epsilon$(Mg)]\tablenotemark{b}} &
\colhead{$\sigma$\tablenotemark{c}} \\
\colhead{(\AA)} & \colhead{(dex)} & \colhead{(dex)}
 }
\startdata
4057.5 & +0.07 & 0.04 \\
4167.3 & +0.07 & 0.02 \\
4703.0 & +0.12 & 0.03 \\
5172.7 & $-0.13$ & 0.03 \\
5183.6 & $-0.12$ & 0.03 \\
\enddata
\tablenotetext{a}{The average of the deviation of
log$\epsilon$(Mg) inferred from each Mg~I line used here with respect to
the mean abundance in the star for a set of 7 stars chosen as described
in the text.}
\tablenotetext{b}{For each of the five Mg~I lines used, this is
$<$\{log$\epsilon$(Mg,line)$-<$log$\epsilon$(Mg,star)$>$\}$>$, where the
difference is averaged over 7 stars.}
\tablenotetext{c}{This is the 1$\sigma$ uncertainty of the mean.}
\end{deluxetable}

\begin{deluxetable}{l rrrrr}
\tablenum{10}
\tablewidth{0pt}
\small
\tablecaption{Comparison of Mean Abundance Ratios 
and Dispersions With Those of \cite{cayrel03}
\label{table_cayrel}}
\tablehead{\colhead{Species} & \colhead{Mean [X/Fe]} & 
\colhead{Mean [X/Fe]\tablenotemark{a}}
& \colhead{$\Delta$\tablenotemark{a}} & \colhead{$\sigma$} & 
\colhead{$\sigma$} \\
\colhead{} & \colhead{EMP Dwarfs\tablenotemark{b}} & 
\colhead{Cayrel Giants\tablenotemark{c}} & \colhead{(Dwarfs-Giants)}
& \colhead{EMP Dwarfs} &  \colhead{Cayrel Giants} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}
& \colhead{(dex)} & \colhead{(dex)}
}
\startdata
Mg/Fe & +0.39 & +0.28 & +0.11 & 0.13\tablenotemark{d} & 0.13 \\ 
Al/Fe & $-0.09$ & $-$0.08\tablenotemark{e} & $-$0.01 & 0.16 & 0.18 \\ 
Si/Fe & $+0.04$ & +0.45 & $-0.41$ & 0.14 & 0.15 \\
Ca/Fe & +0.31 & +0.34 & $-0.03$ & 0.12 & 0.10 \\
Sc/Fe & +0.24 & +0.08 & +0.16 & 0.16 & 0.11 \\
Ti/Fe & +0.36 & +0.23 & +0.13 & 0.12 & 0.09 \\
Cr/Fe & $-0.21$ & $-0.35$ & +0.14 & 0.09\tablenotemark{f} & 0.05 \\
Mn/Fe & $-0.55$ & $-0.44$ & $-0.11$ & 0.13\tablenotemark{f} & 0.12 \\
Co/Fe & +0.42 & +0.27 & +0.15 & 0.12 & 0.13 \\ 
Ni/Fe & $-0.02$ & $-0.04$ & +0.02 & 0.12 & 0.11 \\
\enddata
\tablenotetext{a}{\cite{cayrel03} adopt log$\epsilon$(Fe) = 7.50 dex,
0.05 dex higher than we do.  No correction for this 
difference has been applied.}
\tablenotetext{b}{The C-rich stars in our sample are excluded.}
\tablenotetext{c}{Calculated from the fits given in 
\cite{cayrel03} at [Fe/H] = $-3.0$ dex.}
\tablenotetext{d}{We use the value from 
Table~\ref{table_sens} ignoring the C-rich stars and the
four stars with Solar Mg/Fe.}
\tablenotetext{e}{We adjust the value from \cite{cayrel03} to the
slightly smaller
non-LTE correction for Al~I adopted here.}
\tablenotetext{f}{We ignore the discrepant star HE2344$-$2800 as well as
the C-rich stars.}
\end{deluxetable}

\begin{deluxetable}{l rrrrr rr}
\tablenum{11}
\tablewidth{0pt}
\small
\tablecaption{Comparison With Galactic Globular Clusters
\label{table_globcomp}}
\tablehead{ \colhead{} &
\multicolumn{2}{c}{EMP Dwarfs} & \colhead{NGC~6397\tablenotemark{i}}  &
\colhead{M3\tablenotemark{a}}  &
\colhead{M5\tablenotemark{b}} & 
\colhead{M71\tablenotemark{c}} & \colhead{47 Tuc\tablenotemark{h}} \\
\colhead{Species} & \colhead{$<$[X/Fe]$>$} & 
\colhead{$\sigma$[X/Fe]\tablenotemark{d}} &
\colhead{$<$[X/Fe]$>$} &  \colhead{$<$[X/Fe]$>$} &
\colhead{$<$[X/Fe]$>$} &   \colhead{$<$[X/Fe]$>$} &
\colhead{$<$[X/Fe]$>$}  \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} &  \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} 
}
\startdata
\fe & $-2.66$ & \nodata & $-2.02$  & $-1.45$ &  $-1.30$ & $-0.68$ & $-0.67$ \\ 
\mg & 0.39 & 0.21 & 0.04 & 0.22 &  0.29 &  0.35 & 0.40 \\
\al & $-0.09$ &  0.16 & \nodata & 0.51\tablenotemark{e} & 0.45\tablenotemark{f} & 
  +0.22 & +0.27  \\
\si & $+0.04$ & 0.14 &  \nodata & 0.30  & 0.21  & 0.27 & 0.30  \\
\ca & +0.31 &  0.12 & 0.24 & 0.23 & 0.33  & 0.36  & 0.20 \\
\scme & +0.24 &  0.16 &  0.27 & $-$0.11  & 0.05  & 0.03 & 0.13 \\
\ti & +0.36 &  0.12 & 0.47 & 0.16 &  0.16  & 0.23 & 0.32 \\
\crme & $-0.23$\tablenotemark{g}
 & 0.09 & $-0.12$ & 0.00  & $-$0.13  & $-0.07$ & +0.11 \\
\mn & $-0.59$\tablenotemark{g}
  & 0.13 & \nodata & $-$0.37  & $-0.39$  & $-0.28$ & $-0.29$ \\
\co & +0.42 &  0.12 & \nodata & 0.00  & $-$0.06 & $-0.07$ & \nodata  \\ 
\nime & $-0.02$ &  0.12 & $-0.03$ & $-$0.05  & $-0.12$ & 0.01 & 0.06  \\
\ba & $\sim$ $-0.3$ & $\sim$0.3 & $-0.24$ & +0.21  & $-$0.08 & +0.19 & \nodata \\
\enddata
\tablenotetext{a}{Data from \cite{sneden04} and from \cite{cohen04a}.}
\tablenotetext{b}{Data from \cite{ramirez03}.}
\tablenotetext{c}{Data from \cite{ramirez02} as updated in
\cite{ramirez03}.}
\tablenotetext{d}{1$\sigma$ dispersion about the mean, C-rich stars are excluded.} 
\tablenotetext{e}{[Al/Fe] from \cite{sneden04}.}
\tablenotetext{f}{[Al/Fe] from \cite{ivans01}.}
\tablenotetext{g}{We ignore the discrepant star HE2344$-$2800 as well as
the C-rich stars.}
\tablenotetext{h}{Data from \cite{carretta04}.}
\tablenotetext{i}{Data from \cite{thevenin01}.}
\end{deluxetable}
